Herbig Stars: A Quarter Century of Progress

Herbig Ae/Be stars are young contracting stars on the radiative track in the HR diagram on their way to the main sequence. These stars provide a valuable link between high and low mass stars. Here we review the progress that has been made in our understanding of these fascinating objects and their disks since the last major review on this topic published in 1998. We begin with a general overview of these stars and their properties. We then discuss the accretion of circumstellar material onto these stars. Next we discuss the dust and gas properties of the circumstellar disk before exploring the evidence for planet formation in these disks. We conclude with a brief discussion of future prospects for deepening our understanding of these sources and propose a new working definition of Herbig Ae/Be stars.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

